Multi-Agent Framework for Threat Mitigation and Resilience in AI-Based Systems

Machine learning (ML) underpins foundation models in finance, healthcare, and critical infrastructure, making them targets for data poisoning, model extraction, prompt injection, automated jailbreaking, and preference-guided black-box attacks that exploit model comparisons. Larger models can be more vulnerable to introspection-driven jailbreaks and cross-modal manipulation. Traditional cybersecurity lacks ML-specific threat modeling for foundation, multimodal, and RAG systems. Objective: Characterize ML security risks by identifying dominant TTPs, vulnerabilities, and targeted lifecycle stages. Methods: We extract 93 threats from MITRE ATLAS (26), AI Incident Database (12), and literature (55), and analyze 854 GitHub/Python repositories. A multi-agent RAG system (ChatGPT-4o, temp 0.4) mines 300+ articles to build an ontology-driven threat graph linking TTPs, vulnerabilities, and stages. Results: We identify unreported threats including commercial LLM API model stealing, parameter memorization leakage, and preference-guided text-only jailbreaks. Dominant TTPs include MASTERKEY-style jailbreaking, federated poisoning, diffusion backdoors, and preference optimization leakage, mainly impacting pre-training and inference. Graph analysis reveals dense vulnerability clusters in libraries with poor patch propagation. Conclusion: Adaptive, ML-specific security frameworks, combining dependency hygiene, threat intelligence, and monitoring, are essential to mitigate supply-chain and inference risks across the ML lifecycle.

==> (inline-0) <==
\begin{tabular}{|c|l|l|l|l|llllllllllll|}
\hline
\multirow{2}{*}{\textbf{Source}}                                                           & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}c@{}}Attack\\ Scenario\end{tabular}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}c@{}}Attack\\ Goal\end{tabular}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}c@{}}Attack\\ Knowledge\end{tabular}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}c@{}}Attack \\ Specificity\end{tabular}}}} & \multicolumn{12}{c|}{\textbf{Attack Capability / Tactic}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \cline{6-17} 
                                                                                           & \multicolumn{1}{c|}{}                                                                                    & \multicolumn{1}{c|}{}                                                                                & \multicolumn{1}{c|}{}                                                                                     & \multicolumn{1}{c|}{}                                                                                        & \multicolumn{1}{c|}{\textbf{Reconais.}} & \multicolumn{1}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Resource\\ Develop.\end{tabular}}} & \multicolumn{1}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Initial\\ Access\end{tabular}}} & \multicolumn{1}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}ML Model\\ Access\end{tabular}}} & \multicolumn{1}{c|}{\textbf{Exec.}} & \multicolumn{1}{c|}{\textbf{Persist.}} & \multicolumn{1}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Defense\\ Evasion\end{tabular}}} & \textbf{Discovery} & \textbf{Collection} & \multicolumn{1}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}ML \\ Attack\\ Staging\end{tabular}}} & \multicolumn{1}{c|}{\textbf{Exfiltration}} & \multicolumn{1}{c|}{\textbf{Impact}} \\ \hline
\multirow{12}{*}{\textbf{\begin{tabular}[c]{@{}c@{}}AI Incident \\ Database\end{tabular}}} & \textbf{AI-DB-01}                                                                                        & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                       & N/A                                                                                                       & \begin{tabular}[c]{@{}l@{}}Traditional\\ Target\end{tabular}                                                 & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{stage 0}                                                              & \multicolumn{1}{l|}{stage 1}                                                           & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 2}                                                                 & \multicolumn{1}{l|}{stage 3}               &                                      \\ \cline{2-17} 
                                                                                           & \textbf{AI-DB-02}                                                                                        & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                       & N/A                                                                                                       & \begin{tabular}[c]{@{}l@{}}Traditional\\ Target\end{tabular}                                                 & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{stage 0}                                                              & \multicolumn{1}{l|}{stage 1}                                                           & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{stage 2}               &                                      \\ \cline{2-17} 
                                                                                           & \textbf{AI-DB-03}                                                                                        & \begin{tabular}[c]{@{}l@{}}Human\\ Life\end{tabular}                                                 & N/A                                                                                                       & \begin{tabular}[c]{@{}l@{}}Traditional\\ Target\end{tabular}                                                 & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{stage 0}                                                              & \multicolumn{1}{l|}{}                                                                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{}                      & stage 1                              \\ \cline{2-17} 
                                                                                           & \textbf{AI-DB-04}                                                                                        & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                       & N/A                                                                                                       & \begin{tabular}[c]{@{}l@{}}Traditional\\ Target\end{tabular}                                                 & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 0}                                                                 & \multicolumn{1}{l|}{}                      & stage 1                              \\ \cline{2-17} 
                                                                                           & \textbf{AI-DB-05}                                                                                        & Integrity                                                                                            & N/A                                                                                                       & \begin{tabular}[c]{@{}l@{}}Traditional\\ Target\end{tabular}                                                 & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{stage 0}                                                            & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{}                      & stage 1                              \\ \cline{2-17} 
                                                                                           & \textbf{AI-DB-06}                                                                                        & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                       & White-box                                                                                                 & \begin{tabular}[c]{@{}l@{}}Advers.\\ Untarget\end{tabular}                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 0}                                                                 & \multicolumn{1}{l|}{}                      & stage 1                              \\ \cline{2-17} 
                                                                                           & \textbf{AI-DB-07}                                                                                        & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                       & White-box                                                                                                 & \begin{tabular}[c]{@{}l@{}}Advers.\\ Untarget\end{tabular}                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 0}                                                                 & \multicolumn{1}{l|}{}                      & stage 1                              \\ \cline{2-17} 
                                                                                           & \textbf{AI-DB-08}                                                                                        & Availabiltiy                                                                                         & N/A                                                                                                       & \begin{tabular}[c]{@{}l@{}}Traditional\\ Target\end{tabular}                                                 & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{}                      & stage 0                              \\ \cline{2-17} 
                                                                                           & \textbf{AI-DB-09}                                                                                        & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                       & Gray-box                                                                                                  & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target\end{tabular}                                                     & \multicolumn{1}{l|}{stage 0}            & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{stage 2}                                                           & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{stage 4}        & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 3}                                                                 & \multicolumn{1}{l|}{}                      &                                      \\ \cline{2-17} 
                                                                                           & \textbf{AI-DB-10}                                                                                        & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                       & Gray-box                                                                                                  & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target\end{tabular}                                                     & \multicolumn{1}{l|}{stage 0}            & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{stage 2}                                                           & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 3}                                                                 & \multicolumn{1}{l|}{}                      &                                      \\ \cline{2-17} 
                                                                                           & \textbf{AI-DB-11}                                                                                        & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                       & Gray-box                                                                                                  & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target\end{tabular}                                                     & \multicolumn{1}{l|}{stage 0}            & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{stage 2}                                                           & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 3}                                                                 & \multicolumn{1}{l|}{}                      &                                      \\ \cline{2-17} 
                                                                                           & \textbf{AI-DB-12}                                                                                        & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                       & Gray-box                                                                                                  & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target\end{tabular}                                                     & \multicolumn{1}{l|}{stage 0}            & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{stage 2}                                                           & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 3}                                                                 & \multicolumn{1}{l|}{}                      &                                      \\ \hline
\multirow{14}{*}{\textbf{Literature}}                                                      & \textbf{LIT-01}                                                                                          & Confident.                                                                                           & Black-box                                                                                                 & \begin{tabular}[c]{@{}l@{}}Advers.\\ Untarget\end{tabular}                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 0}                                                                 & \multicolumn{1}{l|}{stage 1}               &                                      \\ \cline{2-17} 
                                                                                           & \textbf{LIT-02}                                                                                          & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}Gray-box\\ White-box\end{tabular}                                              & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target \&\\ Untarget\end{tabular}                                       & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 0}                                                                 & \multicolumn{1}{l|}{}                      & stage 2                              \\ \cline{2-17} 
                                                                                           & \textbf{LIT-03}                                                                                          & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                       & Gray-box                                                                                                  & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target \&\\ Untarget\end{tabular}                                       & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 0}                                                                 & \multicolumn{1}{l|}{}                      & stage 2                              \\ \cline{2-17} 
                                                                                           & \textbf{LIT-04}                                                                                          & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}Black-box\\ Gray-box\\ White-box\end{tabular}                                  & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target\end{tabular}                                                     & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 0}                                                                 & \multicolumn{1}{l|}{}                      & stage 2                              \\ \cline{2-17} 
                                                                                           & \textbf{LIT-05}                                                                                          & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                       & Black-box                                                                                                 & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target \&\\ Untarget\end{tabular}                                       & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 0}                                                                 & \multicolumn{1}{l|}{stage 1}               &                                      \\ \cline{2-17} 
                                                                                           & \textbf{LIT-06}                                                                                          & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}Black-box\\ Gray-box\\ White-box\end{tabular}                                  & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target \&\\ Untarget\end{tabular}                                       & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 0}                                                                 & \multicolumn{1}{l|}{}                      & stage 2                              \\ \cline{2-17} 
                                                                                           & \textbf{LIT-07}                                                                                          & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}White-box\\ Black-box\end{tabular}                                             & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target \&\\ Untarget\end{tabular}                                       & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{stage 1}           & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 0}                                                                 & \multicolumn{1}{l|}{}                      &                                      \\ \cline{2-17} 
                                                                                           & \textbf{LIT-08}                                                                                          & Confident.                                                                                           & Black-box                                                                                                 & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target\end{tabular}                                                     & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 0}                                                                 & \multicolumn{1}{l|}{stage 1}               &                                      \\ \cline{2-17} 
                                                                                           & \textbf{LIT-09}                                                                                          & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                       & Black-box                                                                                                 & \begin{tabular}[c]{@{}l@{}}Advers.\\ Untarget\end{tabular}                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 0}                                                                 & \multicolumn{1}{l|}{}                      & stage 2                              \\ \cline{2-17} 
                                                                                           & \textbf{LIT-10}                                                                                          & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                       & White-box                                                                                                 & \begin{tabular}[c]{@{}l@{}}Advers.\\ Untarget\end{tabular}                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 0}                                                                 & \multicolumn{1}{l|}{}                      & stage 2                              \\ \cline{2-17} 
                                                                                           & \textbf{LIT-11}                                                                                          & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                       & Black-box                                                                                                 & \begin{tabular}[c]{@{}l@{}}Advers.\\ Untarget\end{tabular}                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 0}                                                                 & \multicolumn{1}{l|}{}                      & stage 2                              \\ \cline{2-17} 
                                                                                           & \textbf{LIT-12}                                                                                          & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                       & Gray-box                                                                                                  & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target\end{tabular}                                                     & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{stage 1}                                                            & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 0}                                                                 & \multicolumn{1}{l|}{}                      &                                      \\ \cline{2-17} 
                                                                                           & \textbf{LIT-13}                                                                                          & \begin{tabular}[c]{@{}l@{}}Confident.\\ Integrity\end{tabular}                                       & White-box                                                                                                 & \begin{tabular}[c]{@{}l@{}}Advers.\\ Target \&\\ Untarget\end{tabular}                                       & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}               & \multicolumn{1}{l|}{}                  & \multicolumn{1}{l|}{}                                                                   & \multicolumn{1}{l|}{}                   & \multicolumn{1}{l|}{}                    & \multicolumn{1}{l|}{stage 0}                                                                 & \multicolumn{1}{l|}{}                      & stage 2                              \\ \cline{2-17} 
                                                                                           & \textbf{LIT-14}                                                                                          & Confident.                                                                                           & White-box                                                                                                 & \begin{tabular}[c]{@{}l@{}}Advers.\\ Untarget\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|lllllllll}
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}c@{}}AI Incident \\ Database\\ Attacks\end{tabular}}}} & \multicolumn{9}{c}{\textbf{Tactics}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \cline{2-10} 
\multicolumn{1}{c|}{}                                                                                                    & \multicolumn{1}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Resource \\ Development\end{tabular}}} & \multicolumn{1}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Initial \\ Access\end{tabular}}}      & \multicolumn{1}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}ML Attack \\ Staging\end{tabular}}} & \multicolumn{1}{c|}{\textbf{Exfiltration}}                                                                          & \multicolumn{1}{c|}{\textbf{Reconnaissance}}                                                                      & \multicolumn{1}{c|}{\textbf{Impact}}                                                                    & \multicolumn{1}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Defense \\ Evasion\end{tabular}}} & \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}ML Model\\ Access\end{tabular}}}          & \textbf{Persistence}                                                            \\ \hline
AI-DB-1                                                                                                                  & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Establish \\ Accounts\end{tabular}}            & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Valid \\ Accounts\end{tabular}}               & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Use Pre-Trained \\ Model\end{tabular}}      & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Cyber \\ Means\end{tabular}}                                         & \multicolumn{1}{l|}{}                                                                                             & \multicolumn{1}{l|}{}                                                                                   & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{}                                                                            &                                                                                 \\ \hline
AI-DB-2                                                                                                                  & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Establish \\ Accounts\end{tabular}}            & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Valid \\ Accounts\end{tabular}}               & \multicolumn{1}{l|}{}                                                                      & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Cyber \\ Means\end{tabular}}                                         & \multicolumn{1}{l|}{}                                                                                             & \multicolumn{1}{l|}{}                                                                                   & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{}                                                                            &                                                                                 \\ \hline
AI-DB-3                                                                                                                  & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{}                                                                      & \multicolumn{1}{l|}{}                                                                                               & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Active \\ Scanning\end{tabular}}                                   & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Cost\\ Harvesting\end{tabular}}                          & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{}                                                                            &                                                                                 \\ \hline
AI-DB-4                                                                                                                  & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Use Pre-Trained \\ Model\end{tabular}}      & \multicolumn{1}{l|}{}                                                                                               & \multicolumn{1}{l|}{}                                                                                             & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Cost\\ Harvesting\end{tabular}}                          & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{}                                                                            &                                                                                 \\ \hline
AI-DB-5                                                                                                                  & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{}                                                                      & \multicolumn{1}{l|}{}                                                                                               & \multicolumn{1}{l|}{}                                                                                             & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML\\ Model\end{tabular}}                           & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML \\ Model\end{tabular}}           & \multicolumn{1}{l|}{}                                                                            &                                                                                 \\ \hline
AI-DB-6                                                                                                                  & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Craft \\ Adversarial Data\end{tabular}}     & \multicolumn{1}{l|}{}                                                                                               & \multicolumn{1}{l|}{}                                                                                             & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML \\ Model, \\ Cost \\ Harvesting\end{tabular}}   & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{}                                                                            &                                                                                 \\ \hline
AI-DB-7                                                                                                                  & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Craft \\ Adversarial Data\end{tabular}}     & \multicolumn{1}{l|}{}                                                                                               & \multicolumn{1}{l|}{}                                                                                             & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML \\ Model, \\ Cost \\ Harvesting\end{tabular}}   & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{}                                                                            &                                                                                 \\ \hline
AI-DB-8                                                                                                                  & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{}                                                                      & \multicolumn{1}{l|}{}                                                                                               & \multicolumn{1}{l|}{}                                                                                             & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML \\ Model, \\ Denial of \\ Service\end{tabular}} & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{}                                                                            &                                                                                 \\ \hline
AI-DB-9                                                                                                                  & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}LLM Prompt \\ Injection: Direct\end{tabular}} & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Craft \\ Adversarial Data\end{tabular}}     & \multicolumn{1}{l|}{}                                                                                               & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Publicly Available \\ Vulnerability\end{tabular}}                  & \multicolumn{1}{l|}{External Harms}                                                                     & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}AI Model \\ Inference \\ API Access\end{tabular}} &                                                                                 \\ \hline
AI-DB-10                                                                                                                 & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}LLM Prompt \\ Injection: Direct\end{tabular}} & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Craft \\ Adversarial Data\end{tabular}}     & \multicolumn{1}{l|}{}                                                                                               & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Publicly Available \\ Vulnerability\end{tabular}}                  & \multicolumn{1}{l|}{}                                                                                   & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}AI Model \\ Inference \\ API Access\end{tabular}} &                                                                                 \\ \hline
AI-DB-11                                                                                                                 & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}LLM Prompt \\ Injection: Direct\end{tabular}} & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Craft \\ Adversarial Data\end{tabular}}     & \multicolumn{1}{l|}{}                                                                                               & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Publicly Available \\ Vulnerability\end{tabular}}                  & \multicolumn{1}{l|}{}                                                                                   & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}AI Model \\ Inference \\ API Access\end{tabular}} &                                                                                 \\ \hline
AI-DB-12                                                                                                                 & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}LLM Prompt \\ Injection: Direct\end{tabular}} & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Craft \\ Adversarial Data\end{tabular}}     & \multicolumn{1}{l|}{}                                                                                               & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Publicly Available \\ Vulnerability\end{tabular}}                  & \multicolumn{1}{l|}{}                                                                                   & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Full ML \\ Model Access\end{tabular}}             &                                                                                 \\ \hline
LIT-01                                                                                                                   & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Use Pre-Trained \\ Model\end{tabular}}      & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}ML Inference \\ API: Extract \\ ML Model\end{tabular}}               & \multicolumn{1}{l|}{}                                                                                             & \multicolumn{1}{l|}{}                                                                                   & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{}                                                                            &                                                                                 \\ \hline
LIT-02                                                                                                                   & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Craft \\ Adversarial Data\end{tabular}}     & \multicolumn{1}{l|}{}                                                                                               & \multicolumn{1}{l|}{}                                                                                             & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML \\ Model\end{tabular}}                          & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML \\ Model\end{tabular}}           & \multicolumn{1}{l|}{}                                                                            &                                                                                 \\ \hline
LIT-03                                                                                                                   & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Craft \\ Adversarial Data\end{tabular}}     & \multicolumn{1}{l|}{}                                                                                               & \multicolumn{1}{l|}{}                                                                                             & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML \\ Model\end{tabular}}                          & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML \\ Model\end{tabular}}           & \multicolumn{1}{l|}{}                                                                            &                                                                                 \\ \hline
LIT-04                                                                                                                   & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Craft \\ Adversarial Data\end{tabular}}     & \multicolumn{1}{l|}{}                                                                                               & \multicolumn{1}{l|}{}                                                                                             & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML \\ Model\end{tabular}}                          & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML \\ Model\end{tabular}}           & \multicolumn{1}{l|}{}                                                                            &                                                                                 \\ \hline
LIT-05                                                                                                                   & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Use Pre-Trained \\ Model\end{tabular}}      & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}ML Inference \\ API: Extract \\ ML Model\end{tabular}}               & \multicolumn{1}{l|}{}                                                                                             & \multicolumn{1}{l|}{}                                                                                   & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{}                                                                            &                                                                                 \\ \hline
LIT-06                                                                                                                   & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Craft \\ Adversarial Data\end{tabular}}     & \multicolumn{1}{l|}{}                                                                                               & \multicolumn{1}{l|}{}                                                                                             & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML \\ Model\end{tabular}}                          & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML \\ Model\end{tabular}}           & \multicolumn{1}{l|}{}                                                                            &                                                                                 \\ \hline
LIT-07                                                                                                                   & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Craft \\ Adversarial Data\end{tabular}}     & \multicolumn{1}{l|}{}                                                                                               & \multicolumn{1}{l|}{}                                                                                             & \multicolumn{1}{l|}{}                                                                                   & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{}                                                                            & \begin{tabular}[c]{@{}l@{}}Backdoor ML \\ Model: \\ Inject Payload\end{tabular} \\ \hline
LIT-08                                                                                                                   & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Craft \\ Adversarial Data\end{tabular}}     & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}ML Inference \\ API: Infer Training \\ Data Membership\end{tabular}} & \multicolumn{1}{l|}{}                                                                                             & \multicolumn{1}{l|}{}                                                                                   & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{}                                                                            &                                                                                 \\ \hline
LIT-09                                                                                                                   & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Craft \\ Adversarial Data\end{tabular}}     & \multicolumn{1}{l|}{}                                                                                               & \multicolumn{1}{l|}{}                                                                                             & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML \\ Model\end{tabular}}                          & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML \\ Model\end{tabular}}           & \multicolumn{1}{l|}{}                                                                            &                                                                                 \\ \hline
LIT-10                                                                                                                   & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Craft \\ Adversarial Data\end{tabular}}     & \multicolumn{1}{l|}{}                                                                                               & \multicolumn{1}{l|}{}                                                                                             & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML \\ Model\end{tabular}}                          & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML \\ Model\end{tabular}}           & \multicolumn{1}{l|}{}                                                                            &                                                                                 \\ \hline
LIT-11                                                                                                                   & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Craft \\ Adversarial Data\end{tabular}}     & \multicolumn{1}{l|}{}                                                                                               & \multicolumn{1}{l|}{}                                                                                             & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML \\ Model\end{tabular}}                          & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML \\ Model\end{tabular}}           & \multicolumn{1}{l|}{}                                                                            &                                                                                 \\ \hline
LIT-12                                                                                                                   & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Craft \\ Adversarial Data\end{tabular}}     & \multicolumn{1}{l|}{}                                                                                               & \multicolumn{1}{l|}{}                                                                                             & \multicolumn{1}{l|}{}                                                                                   & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{}                                                                            &                                                                                 \\ \hline
LIT-13                                                                                                                   & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Craft \\ Adversarial Data\end{tabular}}     & \multicolumn{1}{l|}{}                                                                                               & \multicolumn{1}{l|}{}                                                                                             & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML \\ Model\end{tabular}}                          & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Evade ML \\ Model\end{tabular}}           & \multicolumn{1}{l|}{}                                                                            &                                                                                 \\ \hline
LIT-14                                                                                                                   & \multicolumn{1}{l|}{}                                                                         & \multicolumn{1}{l|}{}                                                                        & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Craft \\ Adversarial Data\end{tabular}}     & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}ML Inference \\ API: Extract \\ ML Model\end{tabular}}               & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Victim’s Publicly \\ Available \\ Research Materials\end{tabular}
